Secure Storage using Maximally Recoverable Locally Repairable Codes

This paper considers data secrecy in distributed storage systems (DSSs) using maximally recoverable locally repairable codes (MR-LRCs). Conventional MR-LRCs are in general not secure against eavesdroppers who can observe the transmitted data during a global repair operation. This work enables nonzero secrecy dimension of DSSs encoded by MR-LRCs through a new repair framework. The key idea is to associate each local group with a central processing unit (CPU), which aggregates and transmits the contribution from the intact nodes of their group to the CPU of a group needing a global repair. The aggregation is enabled by so-called local polynomials that can be generated independently in each group. Two different schemes -- direct repair and forwarded repair -- are considered, and their secrecy dimension using MR-LRCs is derived. Positive secrecy dimension is enabled for several parameter regimes.

==> figures/MR-LRC_direct_repair.tex <==
\begin{tikzpicture}[
      square/.style = {draw, rectangle, minimum size=\m, outer sep=0, inner sep=0, font=\small},
      cpu/.style = {circle, draw, minimum size = \m, font=\small, fill=white},
                              ]
      \def\m{20pt}
      \def\off{25pt}
      \def\circoff{6pt}
      \def\trioff{7pt}
      \def\tri{6pt}
      \def\circsize{2pt}
      \def\w{5}
      \def\h{3}
      \def\loc{3}
      
      
        \foreach \x in {1,...,\w}
          \foreach \y in {1,...,\h}
             {  
             \pgfmathtruncatemacro{\xin}{\x-1}
                \ifnum\x>\loc
                    \ifnum\y<\h
                        \node [square, fill=gray!30]  (\x_\y) at (\x*\m,-\y*\off) {$ \underline{x}^{(\xin)}_{\y} $};
                    \else
                        \node [square, fill=gray!30]  (\x_\y) at (\x*\m,-\y*\off) {$ \underline{x}^{(\xin)}_{\y} $};
                    \fi
                 \else
                    \ifnum\y>2
                        \node [square, fill=gray!70]  (\x_\y) at (\x*\m,-\y*\off) {$ \underline{x}^{(\xin)}_{\y} $};
                    \else
                        \node [square, fill=white]  (\x_\y) at (\x*\m,-\y*\off) {$ \underline{x}^{(\xin)}_{\y} $};
                    \fi
                \fi
             }
  
  
      \node [square, fill=gray!30]  (b) at (4*\m,-1*\off) {$\blacklozenge$};
      \node [square, fill=gray!30]  (c) at (5*\m,-1*\off) {$\blacklozenge$};
  
      \node [square, fill=white]  (d) at (2*\m,-2*\off) {$\blacklozenge$};
      \node [square, fill=white]  (e) at (3*\m,-2*\off) {$\blacklozenge$};
  
      \node [square, fill=white]  (f) at (1*\m,-3*\off) {$\blacklozenge$};
      \node [square, fill=gray!30]  (g) at (5*\m,-3*\off) {$\blacklozenge$};
  
      \node [square, fill=white]  (l) at (3*\m,-1*\off) {$\bigstar$};
      \node [square, fill=white]  (l) at (1*\m,-1*\off) {$\bigstar$};
  
       \node[cpu] (cpu1) at (-0.25*\m, -1*\off) {1};

      \node[cpu] (cpu2) at (-0.25*\m, -2*\off) {2};

      \node[cpu] (cpu3) at (-0.25*\m, -3*\off) {3};
  
      \filldraw[violettblau] (1*\m-\circoff,-2*\off+\circoff) circle (\circsize);
      \filldraw[rot] (1*\m-\trioff-\tri,-1*\off+\trioff) -- (1*\m-\trioff,-1*\off+\trioff) -- (1*\m-\trioff-\tri/2,-1*\off+\trioff+\tri) --(1*\m-\trioff-\tri,-1*\off+\trioff);


      \draw (cpu3.180) edge[-{Triangle[angle=45:5pt]}, very thick, in=200, out = 160] (cpu1.160);
      \draw (cpu2.160) edge[-{Triangle[angle=45:5pt]}, very thick, in=220, out = 160] (cpu1.200);



      \draw[very thick] (cpu1.east) -- (1_1.west);
      \draw[very thick] (cpu2.east) -- (1_2.west);
      \draw[very thick] (cpu3.east) -- (1_3.west);
              
\end{tikzpicture}

==> figures/MR-LRC_forwarded_repair.tex <==
\begin{tikzpicture}[
      square/.style = {draw, rectangle, minimum size=\m, outer sep=0, inner sep=0, font=\small},
                              ]
      \def\m{20pt}
      \def\off{25pt}
      \def\circoff{6pt}
      \def\trioff{7pt}
      \def\tri{6pt}
      \def\circsize{2pt}
      \def\w{5}
      \def\h{3}
      \def\loc{3}
      
      
        \foreach \x in {1,...,\w}
          \foreach \y in {1,...,\h}
             {  
             \pgfmathtruncatemacro{\xin}{\x-1}
                \ifnum\x>\loc
                    \ifnum\y<\h
                        \node [square, fill=gray!30]  (\x_\y) at (\x*\m,-\y*\off) {$ \underline{x}^{(\xin)}_{\y} $};
                    \else
                        \node [square, fill=gray!30]  (\x_\y) at (\x*\m,-\y*\off) {$ \underline{x}^{(\xin)}_{\y} $};
                    \fi
                 \else
                    \ifnum\y>2
                        \node [square, fill=gray!70]  (\x_\y) at (\x*\m,-\y*\off) {$ \underline{x}^{(\xin)}_{\y} $};
                    \else
                        \node [square, fill=white]  (\x_\y) at (\x*\m,-\y*\off) {$ \underline{x}^{(\xin)}_{\y} $};
                    \fi
                \fi
             }
  
  
      \node [square, fill=gray!30]  (b) at (4*\m,-1*\off) {$\blacklozenge$};
      \node [square, fill=gray!30]  (c) at (5*\m,-1*\off) {$\blacklozenge$};
  
      \node [square, fill=white]  (d) at (2*\m,-2*\off) {$\blacklozenge$};
      \node [square, fill=white]  (e) at (3*\m,-2*\off) {$\blacklozenge$};
  
      \node [square, fill=white]  (f) at (1*\m,-3*\off) {$\blacklozenge$};
      \node [square, fill=gray!30]  (g) at (5*\m,-3*\off) {$\blacklozenge$};
  
  

      \node [square, fill=white]  (l) at (3*\m,-1*\off) {$\bigstar$};
      \node [square, fill=white]  (l) at (1*\m,-1*\off) {$\bigstar$};

      \node[circle, draw, minimum size = \m, font=\small, fill=white] (cpu1) at (-0.25*\m, -1*\off) {1};

      \node[circle, draw, minimum size = \m, font=\small, fill=white] (cpu2) at (-0.25*\m, -2*\off) {2};

      \node[circle, draw, minimum size = \m, font=\small, fill=white] (cpu3) at (-0.25*\m, -3*\off) {3};
  
      
  
      \filldraw[violettblau] (1*\m-\circoff,-2*\off+\circoff) circle (\circsize);
      \filldraw[rot] (1*\m-\trioff-\tri,-3*\off+\trioff) -- (1*\m-\trioff,-3*\off+\trioff) -- (1*\m-\trioff-\tri/2,-3*\off+\trioff+\tri) --(1*\m-\trioff-\tri,-3*\off+\trioff);


      \draw (cpu3.200) edge[-{Triangle[angle=45:5pt]}, very thick, in=210, out = 160] (cpu1.200);
      \draw (cpu2.200) edge[-{Triangle[angle=45:5pt]}, very thick, in=140, out = 200] (cpu3.160);

      \draw[very thick] (cpu1.east) -- (1_1.west);
      \draw[very thick] (cpu2.east) -- (1_2.west);
      \draw[very thick] (cpu3.east) -- (1_3.west);
              
      \end{tikzpicture}

==> figures/MR-LRC_naive_repair.tex <==
\begin{tikzpicture}[
      square/.style = {draw, rectangle, minimum size=\m, outer sep=0, inner sep=0, font=\small},
                              ]
      \def\m{20pt}
      \def\off{25pt}
      \def\circoff{6pt}
      \def\trioff{7pt}
      \def\tri{6pt}
      \def\circsize{2pt}
      \def\w{5}
      \def\h{3}
      \def\loc{3}
      
      
        \foreach \x in {1,...,\w}
          \foreach \y in {1,...,\h}
             {  
             \pgfmathtruncatemacro{\xin}{\x-1}
                \ifnum\x>\loc
                    \ifnum\y<\h
                        \node [square, fill=gray!30]  (\x_\y) at (\x*\m,-\y*\off) {$x^{(\xin)}_{\y} $};
                    \else
                        \node [square, fill=gray!30]  (\x_\y) at (\x*\m,-\y*\off) {$ x^{(\xin)}_{\y} $};
                    \fi
                 \else
                    \ifnum\y>2
                        \node [square, fill=gray!70]  (\x_\y) at (\x*\m,-\y*\off) {$ x^{(\xin)}_{\y} $};
                    \else
                        \node [square, fill=white]  (\x_\y) at (\x*\m,-\y*\off) {$ x^{(\xin)}_{\y} $};
                    \fi
                \fi
             }
  
  
      \node [square, fill=gray!30]  (b) at (4*\m,-1*\off) {$\blacklozenge$};
      \node [square, fill=gray!30]  (c) at (5*\m,-1*\off) {$\blacklozenge$};
  
      \node [square, fill=white]  (d) at (2*\m,-2*\off) {$\blacklozenge$};
      \node [square, fill=white]  (e) at (3*\m,-2*\off) {$\blacklozenge$};
  
      \node [square, fill=white]  (f) at (1*\m,-3*\off) {$\blacklozenge$};
      \node [square, fill=gray!30]  (g) at (5*\m,-3*\off) {$\blacklozenge$};
  
  
      \node [square, fill=white]  (l) at (3*\m,-1*\off) {$\bigstar$};
      \node [square, fill=white]  (l) at (1*\m,-1*\off) {$\bigstar$};
  
  
      \filldraw[violettblau] (1*\m-\circoff,-2*\off+\circoff) circle (\circsize);
      \filldraw[rot] (1*\m-\trioff-\tri,-1*\off+\trioff) -- (1*\m-\trioff,-1*\off+\trioff) -- (1*\m-\trioff-\tri/2,-1*\off+\trioff+\tri) --(1*\m-\trioff-\tri,-1*\off+\trioff);
        
      \end{tikzpicture}

==> figures/MR-LRC_proof.tex <==
\begin{tikzpicture}[
      square/.style = {draw, rectangle, minimum size=\m, outer sep=0, inner sep=0, font=\small},
                              ]
      \def\m{20pt}
      \def\off{25pt}
      \def\circoff{6pt}
      \def\trioff{7pt}
      \def\tri{6pt}
      \def\circsize{2pt}
      \def\w{3}
      \def\h{3}
      \def\loc{2}
      
      
        \foreach \x in {1,...,\w}
          \foreach \y in {1,...,\h}
             {  
             \pgfmathtruncatemacro{\xin}{\x-1}
                \ifnum\x>\loc
                    \ifnum\y<\h
                        \node [square, fill=gray!30]  (\x_\y) at (\x*\m,-\y*\off) {$x^{(\xin)}_{\y} $};
                    \else
                        \node [square, fill=gray!30]  (\x_\y) at (\x*\m,-\y*\off) {$ x^{(\xin)}_{\y} $};
                    \fi
                 \else
                    \ifnum\y>2
                        \node [square, fill=gray!70]  (\x_\y) at (\x*\m,-\y*\off) {$ x^{(\xin)}_{\y} $};
                    \else
                        \node [square, fill=white]  (\x_\y) at (\x*\m,-\y*\off) {$ x^{(\xin)}_{\y} $};
                    \fi
                \fi
             }
  
  
      \node [square, fill=gray!30]  (a) at (3*\m,-1*\off) {$\blacklozenge$};
  
  
  
      \node [square, fill=white]  (d) at (1*\m,-1*\off) {$\bigstar$};

    
        \node [square, fill=white]  (e) at (1*\m,-3*\off) {$x^{(0)}_{3} $};
  
      \filldraw[violettblau] (1*\m-\circoff,-2*\off+\circoff) circle (\circsize);
      \filldraw[rot] (1*\m-\trioff-\tri,-1*\off+\trioff) -- (1*\m-\trioff,-1*\off+\trioff) -- (1*\m-\trioff-\tri/2,-1*\off+\trioff+\tri) --(1*\m-\trioff-\tri,-1*\off+\trioff);
        
\end{tikzpicture}

==> figures/direct_global_repair.tex <==
\begin{tikzpicture}[
          square/.style = {draw, rectangle, minimum size=\dn, outer sep=0, inner sep=0, font=\small},
        cpu/.style = {circle, draw, minimum size = \m, font=\small, fill=white, outer sep=0},
                                  ]
          \def\m{15pt}
          \def\w{5}
          \def\h{4}
          \def\dn{5pt}
          \def\nodeoff{14pt}
          \def\loc{3}
        

          \node [cpu]  (g2) at (-3*\m,0) {2};
          \node [cpu]  (g3) at (-1*\m,0) {3};
          \node [cpu]  (g4) at (1*\m,0) {4};
          \node [cpu]  (g) at (3*\m,0) {5};
  
          \node [cpu]  (g1) at (0,-1.5*\m) {1};

          \foreach \x in {1,...,\w}
          \foreach \y in {1,...,\h}
             {  
                \ifnum\x>\loc
                        \node [square, fill=gray!30]  (\x_\y) at (-5*\m+2*\y*\m+\x*\dn-3*\dn,\nodeoff) {};
                 \else
                    \ifnum\y>3
                        \node [square, fill=gray!70]  (\x_\y) at (-5*\m+2*\y*\m+\x*\dn-3*\dn,\nodeoff) {};
                    \else
                        \node [square, fill=white]  (\x_\y) at (-5*\m+2*\y*\m+\x*\dn-3*\dn,\nodeoff) {};
                    \fi
                \fi
             }

          \foreach \x in {1,...,\w}
             {  
                \ifnum\x>\loc
                        \node [square, fill=gray!30]  (\x_5) at (\x*\dn-3*\dn,-1*\nodeoff-1.5*\m) {\tiny $\blacklozenge$};
                 \else
                        \node [square, fill=white]  (\x_5) at (\x*\dn-3*\dn,-1*\nodeoff-1.5*\m) {};
                \fi
             }

             \node [square, fill=white]  (node_5-1) at (-5*\m+8*\m-2*\dn,\nodeoff) {};

            \node [square, fill=white]  (node_1-1) at (-2*\dn,-1*\nodeoff-1.5*\m) {\tiny $\bigstar$};

          \draw[very thick] (g2.north)--(3_1.south);
          \draw[very thick] (g3.north)--(3_2.south);
          \draw[very thick] (g4.north)--(3_3.south);
          \draw[very thick] (g.north)--(3_4.south);
          \draw[very thick] (g1.south)--(3_5.north);

          
              \draw[-{Triangle[angle=45:5pt]}, very thick] (g2.330) -- (g1.165);
              \draw[-{Triangle[angle=45:5pt]}, very thick] (g3.295) -- (g1.130);
              \draw[-{Triangle[angle=45:5pt]}, very thick] (g4.245) -- (g1.50);
              \draw[-{Triangle[angle=45:5pt]}, very thick] (g.210) -- (g1.15);

                      
      \end{tikzpicture}

==> figures/forwarded_global_repair.tex <==
\begin{tikzpicture}[
          square/.style = {draw, rectangle, minimum size=\dn, outer sep=0, inner sep=0, font=\small},
        cpu/.style = {circle, draw, minimum size = \m, font=\small, fill=white},
                                  ]
          \def\m{15pt}
          \def\w{5}
          \def\h{4}
          \def\dn{5pt}
          \def\nodeoff{14pt}
          \def\loc{3}
        

          \node [cpu]  (g2) at (-3*\m,0) {2};
          \node [cpu]  (g3) at (-1*\m,0) {3};
          \node [cpu]  (g4) at (1*\m,0) {4};
          \node [cpu]  (g) at (3*\m,0) {5};
  
          \node [cpu]  (g1) at (0,-1.5*\m) {1};

          \foreach \x in {1,...,\w}
          \foreach \y in {1,...,\h}
             {  
                \ifnum\x>\loc
                        \node [square, fill=gray!30]  (\x_\y) at (-5*\m+2*\y*\m+\x*\dn-3*\dn,\nodeoff) {};
                 \else
                    \ifnum\y>3
                        \node [square, fill=gray!70]  (\x_\y) at (-5*\m+2*\y*\m+\x*\dn-3*\dn,\nodeoff) {};
                    \else
                        \node [square, fill=white]  (\x_\y) at (-5*\m+2*\y*\m+\x*\dn-3*\dn,\nodeoff) {};
                    \fi
                \fi
             }

        \foreach \x in {1,...,\w}
             {  
                \ifnum\x>\loc
                        \node [square, fill=gray!30]  (\x_5) at (\x*\dn-3*\dn,-1*\nodeoff-1.5*\m) {\tiny $\blacklozenge$};
                 \else
                        \node [square, fill=white]  (\x_5) at (\x*\dn-3*\dn,-1*\nodeoff-1.5*\m) {};
                \fi
             }

             \node [square, fill=white]  (node_5-1) at (-5*\m+8*\m-2*\dn,\nodeoff) {};

            \node [square, fill=white]  (node_1-1) at (-2*\dn,-1*\nodeoff-1.5*\m) {\tiny $\bigstar$};

          \draw[very thick] (g2.north)--(3_1.south);
          \draw[very thick] (g3.north)--(3_2.south);
          \draw[very thick] (g4.north)--(3_3.south);
          \draw[very thick] (g.north)--(3_4.south);
          \draw[very thick] (g1.south)--(3_5.north);
  
          \draw[-{Triangle[angle=45:5pt]}, very thick] (g2.east) -- (g3.west);
          \draw[-{Triangle[angle=45:5pt]}, very thick] (g3.east) -- (g4.west);
          \draw[-{Triangle[angle=45:5pt]}, very thick] (g4.east) -- (g.west);
          \draw[-{Triangle[angle=45:5pt]}, very thick] (g.south) |- (g1.east);
          
  \end{tikzpicture}

==> figures/secrecy_dimension_MR-LRC.tex <==
\begin{tikzpicture}
\begin{axis}[
width = 8cm,
height = 5cm,
	fill=white,
	grid style={dotted,gray},
	xmajorgrids,
	xminorgrids=true,
	ymajorgrids,
	yminorticks=true,
 legend pos=north west,
	legend style={fill,fill opacity=0.75, text opacity=1, draw=none},
    tick align=outside,
    tick pos=left,
    xlabel={\scriptsize number of groups $g$},
    xtick={1,3,...,15},
    xmin=1,
    xmax=15,
    xtick style={color=black},
    ylabel={\scriptsize secrecy dimension $\ks$},
    ymajorgrids,
    ymin=0, 
    ymax=100, %
    ytick style={color=black},
    ticklabel style = {font=\scriptsize}
]





\addplot [rot, dotted, mark = +,  mark options={solid}]
table[col sep=comma]{
1, 0
2, 4
3, 8
4, 12
5, 16
6, 20
7, 24
8, 28
9, 32
10,36
11,40
12, 44
13, 48
14, 52
15, 56
};
\addlegendentry{\scriptsize direct global repair};
\label{plot:direct}


\addplot [violettblau, dotted, mark=x,  mark options={solid}] 
table[col sep=comma]{
1, 0
2, 4
3, 8
4, 15
5, 22
6, 29
7, 36
8, 43
9, 50
10,57
11, 64
12, 71
13, 78
14, 85
15, 92
};
\label{plot:forwarded}
\addlegendentry{\scriptsize  forwarded global repair};

\addplot [black, dotted, mark=star,  mark options={solid}] 
table[col sep=comma]{
1, 0
2, 7
3, 14
4, 21
5, 28
6, 35
7, 42
8, 49
9, 56
10, 63
11, 70
12, 77
13, 84
14, 91
15, 98
};
\label{plot:upper_bound}
\addlegendentry{\scriptsize LRC without global repair};


\end{axis}


\end{tikzpicture}


